Differentiable Uncalibrated Imaging

We propose a differentiable imaging framework to address uncertainty in measurement coordinates such as sensor locations and projection angles. We formulate the problem as measurement interpolation at unknown nodes supervised through the forward operator. To solve it we apply implicit neural networks, also known as neural fields, which are naturally differentiable with respect to the input coordinates. We also develop differentiable spline interpolators which perform as well as neural networks, require less time to optimize and have well-understood properties. Differentiability is key as it allows us to jointly fit a measurement representation, optimize over the uncertain measurement coordinates, and perform image reconstruction which in turn ensures consistent calibration. We apply our approach to 2D and 3D computed tomography, and show that it produces improved reconstructions compared to baselines that do not account for the lack of calibration. The flexibility of the proposed framework makes it easy to extend to almost arbitrary imaging problems.

==> figures/mismatch_illustration.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mismatch_illustration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1599.96474379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36665707)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mismatch_illustration.pdf}}%
    \put(0.00829933,0.29514544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mismatch_illustration.pdf}}%
    \put(0.14688088,0.23869686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\calA$\end{tabular}}}}%
    \put(0.12784931,0.20897418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Radon\\Transform\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mismatch_illustration.pdf}}%
    \put(0.3397943,0.0820736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}View angle $\Theta$\end{tabular}}}}%
    \put(0.66059508,0.09428148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\\location $\calT$\end{tabular}}}}%
    \put(0.16134482,0.35192774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurements $\vy$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mismatch_illustration.pdf}}%
    \put(0.18113109,0.03419878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{maroon}{$\vmu$: Assumed measurement coordinates}\\\textcolor{maroon}{$\vy(\vmu)$: Measurements sampled at $\vmu$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mismatch_illustration.pdf}}%
    \put(0.73903938,0.2840483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{maroon}{\vy(\vmu)}$\end{tabular}}}}%
    \put(0.78519033,0.32398535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconstruct\\using $\textcolor{maroon}{\vmu}$\end{tabular}}}}%
    \put(0.91994066,0.20505382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.1 dB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mismatch_illustration.pdf}}%
    \put(0.54146662,0.03176143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{easy_blue}{$\wt{\vmu}$: True unknown measurement coordinates}\\\textcolor{easy_blue}{$\vy(\wt{\vmu})$: Measurements sampled at $\wt{\vmu}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mismatch_illustration.pdf}}%
    \put(0.73903938,0.12522663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{easy_blue}{\vy(\wt{\vmu})}$\end{tabular}}}}%
    \put(0.78519033,0.16516417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconstruct\\using $\textcolor{maroon}{\vmu}$\end{tabular}}}}%
    \put(0.91940507,0.04623291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.0 dB\end{tabular}}}}%
  \end{picture}%
\endgroup%

